The random $k$-SAT Gibbs uniqueness threshold revisited

We prove that for any $k\geq3$ for clause/variable ratios up to the Gibbs uniqueness threshold of the corresponding Galton-Watson tree, the number of satisfying assignments of random $k$-SAT formulas is given by the `replica symmetric solution' predicted by physics methods [Monasson, Zecchina: Phys. Rev. Lett. (1996)]. Furthermore, while the Gibbs uniqueness threshold is still not known precisely for any $k\geq3$, we derive new lower bounds on this threshold that improve over prior work [Montanari and Shah: SODA (2007)].The improvement is significant particularly for small $k$.

==> sec3fig.tex <==
\begin{tikzpicture}[
  >=Latex,
  dot/.style={circle,fill=black,inner sep=1.8pt},
  leaf/.style={draw,rectangle,minimum size=4.2pt},
  ghost/.style={draw=black!40},
  faint/.style={draw=black!35},
  arr/.style={dotted,->,line width=.5pt}
]

% =================== parameters ===================
\def\L{5}                 % number of top nodes (L)
\def\N{6}                 % number of backbone nodes
\def\BN{9}                 % number of backbone squares
\def\R{5.9}               % radius of backbone arc
\def\angA{200}            % left angle of arc
\def\angB{340}            % right angle of arc
\def\topY{3.9}            % y of top oval centers
\def\ovalW{6.8}           % width of top dashed oval
\def\ovalH{1.2}           % height of top dashed oval

% Backbone: gentle bend (parabola-like)
\def\W{6.5}     % total width
\def\H{0.6}     % height of the bend (smaller = flatter)


% =================== top row (1..L) ===================
% positions
\foreach \k in {1,...,\L}{
  \pgfmathsetmacro{\x}{-0.5*\ovalW + (\k-0.5)*\ovalW/\L}
  \node[circle,fill=gray] (t\k) at (\x,\topY) {};
}
% labels 1,2,...,L
\node[above=0.1pt of t1] { $1$};
\node[above=0.1pt of t2] { $2$};
\node[above=0.1pt of t\L] { $L$};
\node at ($(t2)!0.50!(t\L)$) %[=0pt] 
{$\cdots$};

% dashed oval around the top group
\draw[rounded corners=15pt,dashed]
  ($(-0.5*\ovalW,\topY+ 0.6)$) rectangle
  ($(0.5*\ovalW,\topY- 0.5)$);

% ghost children below a few top nodes
\foreach \p in {t1}{
  \draw[ghost, thick] (\p) -- ++(-0.35,-0.85) node[fill=black,minimum size=8pt] {};
  \draw[ghost, thick] (\p) -- ++(0.00,-0.9) node[fill=black,minimum size=8pt] {};
  \draw[ghost, thick] (\p) -- ++(0.35,-0.9) node[fill=black,minimum size=8pt] {};
}

\foreach \p in {t\L}{
  \draw[ghost, thick] (\p) -- ++(-0.35,-0.9) node[fill=black,minimum size=8pt] {};
  \draw[ghost, thick] (\p) -- ++(0.00,-0.9) node[fill=black,minimum size=8pt] {};
  \draw[ghost, thick] (\p) -- ++(0.35,-0.9) node[fill=black,minimum size=8pt] {};
  \draw[ghost, thick] (\p) -- ++(0.7,-0.85) node[fill=black,minimum size=8pt] {};
}
\foreach \p in {t2}{
  \draw[ghost, thick] (\p) -- ++(-0.2,-0.9) node[fill=black,minimum size=8pt] {};
  \draw[ghost, thick] (\p) -- ++(0.2,-0.9) node[fill=black,minimum size=8pt] {};
}
% =================== backbone arc and nodes ===================
%\draw[faint,line width=1pt, dotted] ($(0,4)+(\angA:\R)$) arc[start angle=\angA,end angle=\angB,radius=\R];


\draw[faint, dotted, line width=1pt,domain=-\W+0.5:\W,samples=60,smooth,variable=\x]
  plot ({\x},{\H*(1.2*\x/\W)^2});


% place N squares above the curve
\foreach \i in {1,...,\BN}{
  \pgfmathsetmacro{\x}{-\W+0.5 + 1.*(\i-1)*2*(\W-0.5)/(\BN-1)}
  \pgfmathsetmacro{\y}{1+\H*(1.2*\x/\W)^2}
  \node[fill=black, minimum size=8pt] (b\i) at (\x,\y) {};
}


% place N dots along the curve
\foreach \i in {1,...,\N}{
  \pgfmathsetmacro{\x}{-\W+1 + 1.*(\i-1)*2*(\W-1)/(\N-1)}
  \pgfmathsetmacro{\y}{\H*(1.2*\x/\W)^2}
  \node[fill=black, circle] (b\i) at (\x,\y) {};
}




% label v^+ on the rightmost backbone node
\node[above right=8pt, fill=white] at ($(b\N)+(-5.8,-1.05)$) {$ \mathcal{V}^{+}$};

% square leaves (3 per backbone node)
\foreach \i in {1,6}{
  \foreach \dx in {-0.35,0,0.35}{
    \draw[thick] (b\i) -- ++(\dx,-0.85) node[ fill=black,minimum size=8pt] {};
  }
}

\foreach \i in {2,4}{
  \foreach \dx in {-0.25,0.25}{
    \draw[thick] (b\i) -- ++(\dx,-0.85) node[ fill=black,minimum size=8pt] {};
  }
}


\foreach \i in {5}{
  \foreach \dx in {-0.7,-0.35,0,0.35, 0.7}{
    \draw[thick] (b\i) -- ++(\dx,-0.85) node[ fill=black,minimum size=8pt] {};
  }
}
% faint dashed "big arc" below
\draw[faint, dotted, line width=1pt,domain=-\W+0.5:\W,samples=60,smooth,variable=\x]
  plot ({\x},{-4+\H*(1.2*\x/\W)^2});


% =================== dotted ghost squares above the arc ===================
% \foreach \x/\y in {-3.6/1.6, -1.6/1.9, 0.0/1.7, 2.0/1.95, 3.8/1.7}{
%   \node[ghost,leaf,minimum size=5pt] at (\x,\y) {};
% }
% \node at (-2.6,1.35) {$\cdots$};
% \node at (0.95,1.35) {$\cdots$};
% \node at (4.8,1.45) {$\cdots$};

% =================== vertical dotted arrows with labels ===================
%middle arrow 2Λ from top to middle
\draw[<->, line width=0.05mm] ($(t2)+(0.72,-0.5)$) -- ($(t2)+(0.72,-3.85)$) node[midway, fill=white] {$2\Lambda$};

\draw[<->,line width=0.05mm] ($(t2)+(3.25,-0.5)$) -- ($(t2)+(3.25,-7.82)$) node[midway, fill=white, yshift=-40pt] {$2\Lambda^+$};

\draw[<->, line width=0.05mm] ($(t2)+(-0.72,-3.83)$) -- ($(t2)+(-0.72,-7.78)$) node[midway, fill=white] {$2\Lambda^-$};

%% 2Λ^+ on left side
%\draw[arr] ($(b{int(\N/2)-1})+(0,0.08)$) -- ++(0,-2.5)
  %node[midway,left] {$2\Lambda^{+}$};
%
%% 2Λ^- on right side
%\draw[arr] ($(b{int(\N/2)+1})+(0,0.08)$) -- ++(0,-2.5)
  %node[midway,right] {$2\Lambda^{-}$};
%
% =================== side braces and labels ===================
% Left braces
\draw[decorate,decoration={mirror, brace,amplitude=6pt}] (-7.22,4.2) -- (-7.22,-3)
  node[midway,xshift=-18pt,rotate=0] {$\pmb{\phi}'_{\Lambda^{+},L}$};
\draw[decorate,decoration={brace, mirror ,amplitude=6pt}] (-6.3,4.2) -- (-6.3,0.8)
  node[midway,xshift=-16pt,rotate=0] {$\pmb{\phi}'_{\Lambda,L}$};

% Right braces
\draw[decorate,decoration={brace,amplitude=6pt}] (7,0.9) -- (7,-3)
  node[midway,xshift=14pt,rotate=0] {$\pmb{\psi}^{+}$};
\draw[decorate,decoration={brace, amplitude=6pt}] (7.7,1.18) -- (7.7,-6)
  node[midway,xshift=14pt,rotate=0] {$\pmb{\psi}^{-}$};

% vertical ellipses top
\node at (-2.5,2.3) {$\vdots$};
\node at (0.0,2.1) {$\vdots$};
\node at (2.5,2.3) {$\vdots$};

% vertical ellipses mid
\node at (-5,-1.7) {$\vdots$};
\node at (-2.9,-2) {$\vdots$};
\node at (0.0,-2.2) {$\vdots$};
\node at (2.5,-2) {$\vdots$};
\node at (5.0,-1.7) {$\vdots$};


%rest of formula


\node at (-6,-4.7) {$\vdots$};
\node at (-3.5,-5) {$\vdots$};
\node at (-1.0,-5.2) {$\vdots$};
\node at (1.0,-5.2) {$\vdots$};
\node at (3.5,-5) {$\vdots$};
\node at (6,-4.7) {$\vdots$};
\end{tikzpicture}

